Change Propagation Without Joins

We revisit the classical change propagation framework for query evaluation under updates. The standard framework takes a query plan and materializes the intermediate views, which incurs high polynomial costs in both space and time, with the join operator being the culprit. In this paper, we propose a new change propagation framework without joins, thus naturally avoiding this polynomial blowup. Meanwhile, we show that the new framework still supports constant-delay enumeration of both the deltas and the full query results, the same as in the standard framework. Furthermore, we provide a quantitative analysis of its update cost, which not only recovers many recent theoretical results on the problem, but also yields an effective approach to optimizing the query plan. The new framework is also easy to be integrated into an existing streaming database system. Experimental results show that our system prototype, implemented using Flink DataStream API, significantly outperforms other systems in terms of space, time, and latency.

==> img/2COMBHypergraph.tex <==
\begin{tikzpicture}[font = \LARGE]
    \node (v1) at (-1.1,-2.5) {};
    \node (v2) at (-1.1,-1.3) {};
    \node (v3) at (-1,0) {};
    \node (v4) at (1,0) {};
    \node (v5) at (1.1,-1.3) {};
    \node (v6) at (1.1,-2.5) {};
    \node (v7) at (0, 0.4) {};

    \begin{scope}[fill opacity=0.8]

    \filldraw[fill=blue!30, shift={(-1.1, -1.1)}, rotate=90] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=red!30, shift={(1.1, -1.1)}, rotate=270] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=green!45] (v4) circle (0.6);
    \filldraw[fill=orange!60] ($(1.1, -2.2)$) circle (0.6);
    \end{scope}

    \fill (v1) circle (0.08) node [above] {$A$};
    \fill (v3) circle (0.08) node [left] {$B$};
    \fill (v4) circle (0.08) node [right] {$C$};
    \fill (v6) circle (0.08) node [above] {$D$};

    \node at (v2) {$G_1$};
    \node at (0,0.3) {$G_2$};
    \node at (v5) {$G_3$};
\end{tikzpicture}

==> img/L3Hypergraph.tex <==
\begin{tikzpicture}[font = \LARGE]
    \node (v1) at (-1.1,-2.5) {};
    \node (v2) at (-1.1,-1.3) {};
    \node (v3) at (-1,0) {};
    \node (v4) at (1,0) {};
    \node (v5) at (1.1,-1.3) {};
    \node (v6) at (1.1,-2.5) {};
    \node (v7) at (0, 0.4) {};

    \begin{scope}[fill opacity=0.8]

    \filldraw[fill=blue!30, shift={(-1.1, -1.1)}, rotate=90] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=red!30, shift={(1.1, -1.1)}, rotate=270] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.7 and 0.75);
    \end{scope}

    \draw (v1) circle (0.08) node [above] {$A$};
    \fill (v3) circle (0.08) node [left] {$B$};
    \fill (v4) circle (0.08) node [right] {$C$};
    \draw (v6) circle (0.08) node [above] {$D$};

    \node at (v2) {$G_1$};
    \node at (0,0.3) {$G_2$};
    \node at (v5) {$G_3$};
\end{tikzpicture}

==> img/L4Hypergraph.tex <==
\begin{tikzpicture}[font=\LARGE]
    \node (v1) at (0,-2.2) {};
    \node (v2) at (-0.5,-1.2) {};
    \node (v3) at (-1,0) {};
    \node (v4) at (1,0) {};
    \node (v5) at (2.5,-1.2) {};
    \node (v6) at (3,0) {};
    \node (v7) at (2, -2.2) {};
    \node (v8) at (2, -0.25) {};

    \begin{scope}[fill opacity=0.8]

    \filldraw[fill=blue!30, rotate=120] ($(v2)$) ellipse (1.7 and 0.75);
    \filldraw[fill=red!30, rotate=60] ($(v5)$) ellipse (1.7 and 0.75);
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=yellow!30] ($(2, 0)$) ellipse (1.7 and 0.75);

    \end{scope}
    \draw (v1) circle (0.08) node [above] {$A$};
    \fill (v3) circle (0.08) node [left] {$B$};
    \fill (v4) circle (0.08) node [left] {$C$};
    \fill (v6) circle (0.08) node [right] {$D$};
    \draw (v7) circle (0.08) node [above] {$E$};

    \node at (v2) {$G_1$};
    \node at (0,0.3) {$G_2$};
    \node at (v5) {$G_4$};
    \node at (2, 0.3) {$G_3$};
\end{tikzpicture}

==> img/SNBQ3Hypergraph.tex <==
\begin{tikzpicture}[font=\LARGE]
    \node (v1) at (-2.5,-2) {};
    \node (v2) at (-2,-1) {};
    \node (v3) at (-1.2,0) {};
    \node (v4) at (1.2,0) {};
    \node (v5) at (2,-1) {};
    \node (v6) at (2.5,-2) {};
    \node (v7) at (-0.5, -2) {};
    \node (v8) at (2, -0.25) {};

    \begin{scope}[fill opacity=0.8]

    \filldraw[fill=blue!30, rotate=60] ($(v2)$) ellipse (1.7 and 0.75);
    \filldraw[fill=red!30, rotate=120] ($(v5)$) ellipse (1.7 and 0.75);
    \filldraw[fill=yellow!30, shift={(2,-2)}, rotate=180] ($(0, 0)$) ellipse (1.2 and 0.5); 
    \filldraw[fill=orange!60, shift={(-1.5,-2)}, rotate=180] ($(0, 0)$) ellipse (1.5 and 0.75);    
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.7 and 0.75);
    \end{scope}

    \fill (v1) circle (0.08) node [above] {$id_2$};
    \fill (v3) circle (0.08) node [right] {$id_1$};
    \fill (v7) circle (0.08) node [left] {$id_3$};
    \fill (v4) circle (0.08) node [left] {$M_{id}$};
    \fill (v6) circle (0.08) node [left] {$T_{id}$};

    \node at (v2) {$K_1$};
    \node at (-1.4, -2.3) {$K_2$};
    \node at (0,0.3) {$M$};
    \node at (v5) {$MT$};
    \node at (1.4, -2) {$T$};
\end{tikzpicture}

==> img/SNBQ4Hypergraph.tex <==
\begin{tikzpicture}[font=\LARGE]
    \node (v1) at (0,-2.2) {};
    \node (v2) at (-0.5,-1.2) {};
    \node (v3) at (-1,0) {};
    \node (v4) at (1,0) {};
    \node (v5) at (2.5,-1.2) {};
    \node (v6) at (3,0) {};
    \node (v7) at (2, -2.2) {};
    \node (v8) at (2, -0.25) {};

    \begin{scope}[fill opacity=0.8]

    \filldraw[fill=blue!30, rotate=120] ($(v2)$) ellipse (1.7 and 0.75);
    \filldraw[fill=red!30, rotate=60] ($(v5)$) ellipse (1.7 and 0.75);
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=yellow!30] ($(2, 0)$) ellipse (1.7 and 0.75);

    \end{scope}


    % \foreach \v in {1,2,...,8} {
    %     \fill (v\v) circle (0.1);
    % }

    \draw (v1) circle (0.08) node [above] {$id_2$};
    \draw (v3) circle (0.08) node [below] {$id_1$};
    \draw (v4) circle (0.08) node [below] {$M_{id}$};
    \fill (v6) circle (0.08) node [below] {$T_{id}$};
    \fill (v7) circle (0.08) node [above] {$name$};

    \node at (v2) {$K$};
    \node at (0,0.3) {$M$};
    \node at (v5) {$T$};
    \node at (2.1,0.3) {$MT$};
\end{tikzpicture}

==> img/StarHypergraph.tex <==
\begin{tikzpicture}[font=\LARGE]
    \node (v1) at (2,0) {};
    \node (v3) at (2,-2) {};
    \node (v4) at (0,0) {};
    \node (v5) at (2.5,-1) {};
    \node (v6) at (-2,0) {};
    \node (v7) at (-2, -2) {};

    \begin{scope}[fill opacity=0.8]


    \filldraw[fill=red!30, shift={(1, -1)}, rotate=135] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=brown!70, shift={(-1, -1)}, rotate=45] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=blue!30, shift={(1, 0)}] ($(0, 0)$) ellipse (1.7 and 0.75);
    \filldraw[fill=yellow!30, shift={(-1, 0)}] ($(0, 0)$) ellipse (1.7 and 0.75);

    \end{scope}


    % \foreach \v in {1,2,...,8} {
    %     \fill (v\v) circle (0.1);
    % }

    \draw (v1) circle (0.08) node [right] {$B$};
    \draw (v3) circle (0.08) node [left] {$C$};
    \fill (v4) circle (0.08) node [above] {$A$};
    \draw (v6) circle (0.08) node [left] {$D$};
    \draw (v7) circle (0.08) node [right] {$E$};

    \node at (1.4, 0.3) {$G_1$};
    \node at (1, -1.2) {$G_2$};
    \node at (-1, -1.2) {$G_4$};
    \node at (-1.4, 0.3) {$G_3$};
\end{tikzpicture}

==> img/dptree.tex <==
\begin{tikzpicture}
  \node (p1) at (0, 1.5) {$V_4 = V_2 \Join V_3$};
  \node (p2) at (0, 0) {$V_1 = R_2 \Join R_3$};
  \node (p3) at (1.5, 0.75) {$V_3 = \pi_{x_4} R_4$};
  \node (p8) at (1.5, 0) {$R_4$};
  \node (p4) at (-1.5, 0.75) {$V_2 = R_1 \Join V_1$};
  \node (p5) at (-0.5, -0.75) {$R_2$};
  \node (p6) at (0.5, -0.75) {$R_3$};
  \node (p7) at (-1.5, 0) {$R_1$};
  \begin{scope}[every path/.style={<-}]
    \draw (p1) -- (p3);
    \draw (p1) -- (p4);
    \draw (p4) -- (p2);
    \draw (p2) -- (p5);
    \draw (p2) -- (p6);
    \draw (p4) -- (p7);
      \draw (p3) -- (p8);
  \end{scope}
\end{tikzpicture}

==> img/dptree2.tex <==
\begin{tikzpicture}
  \node (p1) at (0, 2.5) {$V_2=R_1 \Join R_2 \Join R_3 \Join V_1$};
  \node (p2) at (-1.2, 1.75) {$R_1$};
  \node (p3) at (-0.4, 1.75) {$R_2$};
  \node (p4) at (0.4, 1.75) {$R_3$};
  \node (p5) at (1.6, 1.75) {$V_1 = \pi_{x_4}R_4$};
  \begin{scope}[every path/.style={<-}]
    \draw (p1) -- (p2);
    \draw (p1) -- (p4);
    \draw (p1) -- (p3);
    \draw (p1) -- (p5);
  \end{scope}
\end{tikzpicture}

==> img/dumbbell.tex <==
\begin{tikzpicture}
    \node (v1) at (-3,1) {};
    \node (v2) at (-3,-1) {};
    \node (v3) at (-1,0) {};
    \node (v4) at (1,0) {};
    \node (v5) at (3,1) {};
    \node (v6) at (3,-1) {};
    \node (w1) at (-3, 0) {};
    \node (w2) at (-2, 0.5) {};
    \node (w3) at (-2, -0.5) {};
    \node (w4) at (3, 0) {};
    \node (w5) at (2, 0.5) {};
    \node (w6) at (2, -0.5) {};
    \node (l1) at (-1, 1) {};
    \node (r1) at (1, 1) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=yellow!30, rotate=90] ($(w4)$) ellipse (1.5 and 0.55);
    \filldraw[fill=purple!30, rotate=30] ($(w5)$) ellipse (1.5 and 0.55);
    \filldraw[fill=orange!30, rotate=150] ($(w6)$) ellipse (1.5 and 0.55);
    \filldraw[fill=blue!30, rotate=90] ($(w1)$) ellipse (1.5 and 0.55);
    \filldraw[fill=red!30, rotate=150] ($(w2)$) ellipse (1.5 and 0.55);
    \filldraw[fill=green!30, rotate=30] ($(w3)$) ellipse (1.5 and 0.55);
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.5 and 0.45);
    \draw[color=red, thick] ($(-2.2, 0)$) circle (1.5);
    \draw[color=red, thick] ($(2.2, 0)$) circle (1.5);
    \draw[color=red, thick] ($(0, 0)$) circle (1.45);
    \end{scope}


    \foreach \v in {1,2,...,6} {
        \fill (v\v) circle (0.1);
    }


    \fill (v1) circle (0.1) node [right] {$x_1$};
    \fill (v2) circle (0.1) node [right] {$x_2$};
    \fill (v3) circle (0.1) node [left] {$x_3$};
    \fill (v4) circle (0.1) node [right] {$x_4$};
    \fill (v5) circle (0.1) node [left] {$x_5$};
    \fill (v6) circle (0.1) node [left] {$x_6$};

    \node at (w1) {$R_1$};
    \node at (w2) {$R_2$};
    \node at (w3) {$R_3$};
    \node at (w4) {$R_4$};
    \node at (w5) {$R_5$};
    \node at (w6) {$R_6$};
    \node at (0, 0) {$R_7$};

\end{tikzpicture}

==> img/dumbbell_newplan.tex <==
\begin{tikzpicture}
  \node (p1) at (0, 0) {$\ltimes : V_s(R_7)$};
  \node (p2) at (-2.5, -1) {$\pi : V_p(B_1)$};
  \node (p3) at (0, -1.2) {$R_7$};
  \node (p4) at (2.5, -1) {$\pi : V_p(B_2)$};
  \node (p5) at (-2.5, -2) {$V_s(B_1) : R_3 \Join V_1$};
  \node (p6) at (2.5, -2) {$V_s(B_2) : R_6 \Join V_2$};
  \node (p7) at (-3.5, -3) {$R_3$};
  \node (p8) at (-1.5, -3) {$V_1 : R_2 \Join R_1$};
  \node (p9) at (1.5, -3) {$V_2 : R_4 \Join R_5$};
  \node (p10) at (3.5, -3) {$R_6$};
  \node (p11) at (-2, -4) {$R_2$};
  \node (p12) at (-1, -4) {$R_1$};
  \node (p13) at (1, -4) {$R_4$};
  \node (p14) at (2, -4) {$R_5$};
  \node (a1) at (-0.5, -4.3) {};
  \node (a2) at (-3.9, -4.3) {};
  \node (a3) at (-3.9, -1.7) {};
  \node (a4) at (-0.5, -1.7) {};
  \node[text=red] (a5) at (-3.5, -4) {$B_1$};
  \node (b1) at (0.5, -4.3) {};
  \node (b2) at (3.9, -4.3) {};
  \node (b3) at (3.9, -1.7) {};
  \node (b4) at (0.5, -1.7) {};
  \node[text=red] (b5) at (3.5, -4) {$B_2$};
  \begin{scope}[every path/.style={<-}]
    \draw (p1) -- (p2);
    \draw (p1) -- (p3);
    \draw (p1) -- (p4);
    \draw (p2) -- (p5);
    \draw (p4) -- (p6);
    \draw (p5) -- (p7);
    \draw (p5) -- (p8);
    \draw (p6) -- (p9);
    \draw (p6) -- (p10);
    \draw (p8) -- (p11);
    \draw (p8) -- (p12);
    \draw (p9) -- (p13);
    \draw (p9) -- (p14);
  \end{scope}
  \begin{scope}
    \draw[dashed] (a1) -- (a2);
    \draw[dashed] (a2) -- (a3);
    \draw[dashed] (a3) -- (a4);
    \draw[dashed] (a1) -- (a4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (b1) -- (b2);
    \draw[dashed] (b2) -- (b3);
    \draw[dashed] (b3) -- (b4);
    \draw[dashed] (b1) -- (b4);
  \end{scope}
\end{tikzpicture}

==> img/dumbbell_tree.tex <==
\begin{tikzpicture}
  \node (p1) at (0, 0) {$V_6 = V_4 \Join V_5$};
  \node (p2) at (-2, -0.8) {$V_4 = V_2 \Join R_7$};
  \node (p3) at (2, -0.8) {$V_5 = V_3 \Join R_6$};
  \node (p4) at (-3, -1.6) {$V_2 = V_1 \Join R_3$};
  \node (p5) at (-1, -1.6) {$R_7$};
  \node (p6) at (1, -1.6) {$V_3 = R_4 \Join R_5$};
  \node (p7) at (3, -1.6) {$R_6$};
  \node (p8) at (-4, -2.4) {$R_3$};
  \node (p9) at (-2, -2.4) {$V_1 = R_2 \Join R_3$};
  \node (p10) at (0, -2.4) {$R_5$};
  \node (p11) at (2, -2.4) {$R_4$};
  \node (p12) at (-3, -3.2) {$R_1$};
  \node (p13) at (-1, -3.2) {$R_2$};
  \begin{scope}[every path/.style={<-}]
    \draw (p1) -- (p2);
    \draw (p1) -- (p3);
    \draw (p2) -- (p4);
    \draw (p2) -- (p5);
    \draw (p3) -- (p6);
    \draw (p3) -- (p7);
      \draw (p4) -- (p8);
    \draw (p4) -- (p9);
    \draw (p6) -- (p10);
    \draw (p6) -- (p11);
    \draw (p9) -- (p12);
    \draw (p9) -- (p13);
    
  \end{scope}
\end{tikzpicture}

==> img/example-database.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\node (v1) at (0, 5) { 
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$[x_3]$}                                                         &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s([x_3])$} & $x_3$                                 & $c[t]$               &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & 0                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 0                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}4 & 2                    &                        \\ 
\cline{2-3}
\multicolumn{1}{|l}{}         & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
\hline
\end{tabular}
};
\node (v2) at (-2.6, 0) { 
\begin{tabular}{|c|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_2$}  & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{3}{*}{$V_p(R_2)$} & $x_3$ & $c[t]$ & \multicolumn{1}{c}{} &  \\ 
\cline{2-3}
 & 4   & 2  & \multicolumn{1}{l}{} &  \\ 
\cline{2-3}
 & 2  & 2  & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$\nwarrow$} & \multicolumn{1}{c}{} & \\ 
\cline{2-4}
\multirow{7}{*}{$V_s(R_2)$} & $x_2$ & $x_3$ & $c[t]$ & \\ 
\hhline{|~---~|}
& {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 0 & \\ 
\cline{2-4}
& 2 & 2 & 2 & \\ 
\hhline{|~---~|}
& {\cellcolor[rgb]{0.502,0.502,0.502}} 4 & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0 & \\ 
\hhline{|~---~|}
& {\cellcolor[rgb]{0.502,0.502,0.502}} 1 & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & 0 & \\ 
\hhline{|~---~|}
& {\cellcolor[rgb]{0,0.682,0.937}} 2 & {\cellcolor[rgb]{0,0.682,0.937}} 4 & 2 & \\ 
\hhline{|~---~|}
& {\cellcolor[rgb]{0.502,0.502,0.502}} 1 & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & 0 & \\ 
\cline{2-4}
\multicolumn{1}{|l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \\
\hline
\end{tabular}
        };
        \node (v3) at (2.6, 0) {
\begin{tabular}{|c|c|c|ll|} 
\hline
\multicolumn{4}{|c}{$R_3$}                                                                                                                & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_3)$} & $x_3$                                 & $c[t]$                                &                             &                        \\ 
\cline{2-3}
                            & 1                                     & 2                                     &                             &                        \\ 
\cline{2-3}
                            & 3                                     & 1                                     &                             &                        \\ 
\cline{2-3}
                            & 4                                     & 1                                     &                             &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                             &                        \\
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                             &                        \\ 
\cline{2-4}
\multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$} &                        \\ 
\cline{2-4}
                            & 1                                     & 1                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}      &                        \\ 
\cline{2-4}
                            & 3                                     & 3                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\cline{2-4}
                            & 1                                     & 2                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}4     & {\cellcolor[rgb]{0,0.682,0.937}}4     & \multicolumn{1}{c|}{1}      &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                             &                        \\
\hline
\end{tabular}            
        };

\node (v4) at (-2.6, -6) { 
\begin{tabular}{|c|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_1$} & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{3}{*}{$V_p(R_1)$} & $x_2$ & $c[t]$ & \multicolumn{1}{c}{} & \\ 
\cline{2-3}
& 2  & 2  &  \multicolumn{1}{c}{} & \\ 
\cline{2-3}
& 3  & 1  &  \multicolumn{1}{c}{} &                     \\ 
\cline{2-3}
\multicolumn{1}{|c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{}  & \\ 
\cline{2-4}
\multirow{4}{*}{$V_s(R_1)$} & $x_1$ & $x_2$ & $c[t]$ & \\ 
\hhline{|~---~|} 
& {\cellcolor[rgb]{0,0.682,0.937}}1 & {\cellcolor[rgb]{0,0.682,0.937}} 2 & 1 &\\ 
\hhline{|~---~|}
& {\cellcolor[rgb]{0,0.682,0.937}}2 & {\cellcolor[rgb]{0,0.682,0.937}} 2 & 1 & \\ 
\cline{2-4}
& 3 & 3 & 1 & \\ 
\cline{2-4}
\multicolumn{1}{|l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \\
\hline
\end{tabular}
};


\node (v5) at (2.6, -6) { 
\centering
\begin{tabular}{|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_4$} &  \\ 
\cline{2-3}
\multirow{5}{*}{$V_p(R_4)$~} & $x_4$ & $c[t]$ &        \multicolumn{1}{c}{}&  \\ 
\cline{2-3}
& 1 & 1 &  \\ 
\cline{2-3}
& 2 & 1 & \\ 
\cline{2-3}
& 3 & 1 & \\ 
\cline{2-3}
& 4 & 1 & \\ 
\cline{2-3}
\multicolumn{1}{|c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$\uparrow$} &  \\ 
\cline{2-4}
\multirow{5}{*}{$V_s(R_4)$} & $x_4$  & $x_5$ & \\ 
\hhline{|~--~|} 
& 1  & 1  &  \\ 
\cline{2-4}
& 2  & 2  &  \\ 
\cline{2-4}
& 3  & 3  &  \\  
\hhline{|~---~|}
& {\cellcolor[rgb]{0,0.682,0.937}}4 & 4                  & 1 & \multicolumn{1}{l|}{}  \\ 
\cline{2-4}
\multicolumn{1}{|l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \\
\hline
\end{tabular}
        };
    \draw (v2) -- (v1);
    \draw (v3) -- (v1);
    \draw (v4) -- (v2);
    \draw (v5) -- (v3);
\end{tikzpicture}
}

==> img/example1.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
        \node (v1) at (0, 5) { % Node for [x_3]
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$[x_3]$}                                                                               &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s([x_3])$} & $x_3$                                               & $c[t]$               &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1*} & \textcolor{red}{2}   &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}2               & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}3               & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}4                   & 2                    &                        \\ 
\cline{2-3}
\multicolumn{1}{|l}{}         & \multicolumn{1}{l}{}                                & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|c|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{3}{c}{$[x_3]$}                                                                  &                        \\ 
% \cline{3-4}
% \multirow{6}{*}{}                            & \multirow{5}{*}{$V_s([x_3])$} & $x_3$                                 & $c[t]$               &                        \\ 
% \hhline{|~~--~|}
%                                              &                               & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1*} & \textcolor{red}{2}                    &                        \\ 
% \hhline{|~~--~|}
%                                              &                               & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 1                    &                        \\ 
% \hhline{|~~--~|}
%                                              &                               & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 1                    &                        \\ 
% \hhline{|~~--~|}
%                                              &                               & {\cellcolor[rgb]{0,0.682,0.937}}4                   & 2                    &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
% \hline
% \end{tabular}
        };
        \node (v2) at (-2.1, 0) { % Node for R_2
\centering
\begin{tabular}{|c|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_2$}                                                                                                          & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
 \multirow{4}{*}{$V_p(R_2)$} & $x_3$                                 & $c[t]$                                & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}                            & 4                                     & \textcolor{red}{2}                    & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
                             & 2                                     & \textcolor{red} 2                                     & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
                            & \textcolor{red}{1}                    & \textcolor{red}{1}                    & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
 \multicolumn{1}{|c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        & \multicolumn{1}{c}{} &                        \\ 
\cline{2-4}
 \multirow{7}{*}{$V_s(R_2)$} & $x_2$                                 & $x_3$                                 & $c[t]$               &                        \\ 
\hhline{|~---~|}
                           & \textcolor{red}{1} & \textcolor{red}{2} & \textcolor{red}{1}                    &                        \\ 
\cline{2-4}
                            & 2                                     & 2                                     & 1                    &                        \\ 
\hhline{|~---~|}
                             & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0                    &                        \\ 
\hhline{|~---~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1 } & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1 } & \textcolor{red}{1}   &                        \\ 
\hhline{|~---~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}2                   & {\cellcolor[rgb]{0,0.682,0.937}}4                   & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1*} & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{4*} & \textcolor{red}{1}   &                        \\ 
\cline{2-4}
 \multicolumn{1}{|l}{}        & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} &                        \\
\hline
\end{tabular}
        };
        \node (v3) at (2.1, 0) { % Node for R_3
\centering
\begin{tabular}{|c|c|c|ll|} 
\hline
\multicolumn{4}{|c}{$R_3$}                                                                                                                & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_3)$} & $x_3$                                 & $c[t]$                                &                             &                        \\ 
\cline{2-3}
                            & 1                                     & 2                                     &                             &                        \\ 
\cline{2-3}
                            & 3                                     & 1                                     &                             &                        \\ 
\cline{2-3}
                            & 4                                     & 1                                     &                             &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                             &                        \\
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                             &                        \\ 
\cline{2-4}
\multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$} &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}1     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}      &                        \\ 
\cline{2-4}
                            & 3                                     & 3                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}2     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}4     & {\cellcolor[rgb]{0,0.682,0.937}}4     & \multicolumn{1}{c|}{1}      &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                             &                        \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|ll|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{4}{c}{$R_3$}                                                                                                                 & \multicolumn{1}{c|}{}  \\ 
% \cline{3-4}
%                                              & \multirow{4}{*}{$V_p(x_3)$} & $x_3$                                  & $c[t]$                                &                             &                        \\ 
% \cline{3-4}
%                                              &                             & 1                                     & 2                                     &                             &                        \\ 
% \cline{3-4}
%                                              &                             & 3                                     & 1                                     &                             &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                        &                             & 4                                     & 1                                     &                             &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                             &                        \\
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                             &                        \\ 
% \cline{3-5}
%                                              & \multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$} &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0,0.682,0.937}}1                   & {\cellcolor[rgb]{0,0.682,0.937}}1                   & \multicolumn{1}{c|}{1}      &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}      &                        \\ 
% \cline{3-5}
%                                              &                             & 3                                     & 3                                     & \multicolumn{1}{c|}{1}      &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0,0.682,0.937}}1                   & {\cellcolor[rgb]{0,0.682,0.937}}2                   & \multicolumn{1}{c|}{1}      &                        \\ 
% \hhline{|~~---~|}
% \multicolumn{1}{|l}{}                        &                             & {\cellcolor[rgb]{0,0.682,0.937}}4                   & {\cellcolor[rgb]{0,0.682,0.937}}4                   & \multicolumn{1}{c|}{1}      &                        \\ 
% \cline{3-5}
% \multicolumn{1}{|l}{}                        & \multicolumn{1}{l}{}        & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                             &                        \\
% \hline
% \end{tabular}
        };

        \node (v4) at (-2.1, -6) {
\centering
\begin{tabular}{|c|c|c|l|} 
\hline
\multicolumn{3}{|c}{$R_1$}                                                                                                            & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_1)$} & $x_2$                                              & $c[t]$                                             &                        \\ 
\cline{2-3}
                            & 2                                                  & 2                                                  &                        \\ 
\cline{2-3}
                            & 3                                                  & 1                                                  &                        \\ 
\cline{2-3}
                            & \textcolor{red}{1}                                 & \textcolor{red}{1}                                 &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{$\uparrow$}                     & \multicolumn{1}{c}{}                               &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s(R_1)$} & $x_1$                                              & $x_2$                                              &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1                  & {\cellcolor[rgb]{0,0.682,0.937}}2                  &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2                  & {\cellcolor[rgb]{0,0.682,0.937}}2                  &                        \\ 
\cline{2-3}
                            & 3                                                  & 3                                                  &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1} & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1} &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                               & \multicolumn{1}{c}{}                               &                        \\
\hline
\end{tabular}
        };

        \node (v5) at (2.1, -6) {

\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$R_4$}                                                              &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_p(R_4)$~} & $x_4$                             & $c[t]$               &                        \\ 
\cline{2-3}
                             & 1                                 & 1                    &                        \\ 
\cline{2-3}
                             & 2                                 & 1                    &                        \\ 
\cline{2-3}
                             & 3                                 & 1                    &                        \\ 
\cline{2-3}
                             & 4                                 & 1                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s(R_4)$}  & $x_4$                             & $x_5$                &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}1 & 1                    &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}2 & 2                    &                        \\ 
\cline{2-3}
                             & 3                                 & 3                    &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}4 & 4                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{} &                        \\
\hline
\end{tabular}

        };
    \draw (v2) -- (v1);
    \draw (v3) -- (v1);
    \draw (v4) -- (v2);
    \draw (v5) -- (v3);
\end{tikzpicture}
}

==> img/example_deletion.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
        \node (v1) at (0, 5) { % Node for [x_3]
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$[x_3]$}                                                                 &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s([x_3])$} & $x_3$                                 & $c[t]$               &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}1     & 2                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}4     & 2                    &                        \\ 
\cline{2-3}
\multicolumn{1}{|l}{}         & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
\hline
\end{tabular}
        };
        \node (v2) at (-2.1, 0) { % Node for R_2
\centering
\begin{tabular}{|c|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_2$}                                                                                                         & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_2)$} & $x_3$                                 & $c[t]$                                & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
                            & 4                                     & 2                                     & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
                            & 2                                     & 2                                     & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
                            & 1                                     & 1                                     & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        & \multicolumn{1}{c}{} &                        \\ 
\cline{2-4}
\multirow{7}{*}{$V_s(R_2)$} & $x_2$                                 & $x_3$                                 & $c[t]$               &                        \\ 
\cline{2-4}
                            & 1                                     & 2                                     & 1                    &                        \\ 
\cline{2-4}
                            & 2                                     & 2                                     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}1     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2     & {\cellcolor[rgb]{0,0.682,0.937}}4     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}4     & 1                    &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} &                        \\
\hline
\end{tabular}
        };
        \node (v3) at (2.1, 0) { % Node for R_3
\centering
\begin{tabular}{|c|c|c|ll|} 
\hline
\multicolumn{4}{|c}{$R_3$}                                                                                                                               & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_3)$} & $x_3$                                  & $c[t]$                                 &                                          &                        \\ 
\cline{2-3}
                            & 1                                      & \textcolor{red}{1}                     &                                          &                        \\ 
\cline{2-3}
                            & 3                                      & 1                                      &                                          &                        \\ 
\cline{2-3}
                            & 4                                      & 1                                      &                                          &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                   & \multicolumn{1}{c}{}                   &                                          &                        \\
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                   & \multicolumn{1}{c}{$\nwarrow$}         &                                          &                        \\ 
\cline{2-4}
\multirow{6}{*}{$V_s(R_3)$} & $x_3$                                  & $x_4$                                  & \multicolumn{1}{c|}{$c[t]$}              &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}1* & {\cellcolor[rgb]{0.502,0.502,0.502}}1* & \multicolumn{1}{c|}{\textcolor{red}{0 }} &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}2  & {\cellcolor[rgb]{0.502,0.502,0.502}}5  & \multicolumn{1}{c|}{0}                   &                        \\ 
\cline{2-4}
                            & 3                                      & 3                                      & \multicolumn{1}{c|}{1}                   &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1      & {\cellcolor[rgb]{0,0.682,0.937}}2      & \multicolumn{1}{c|}{1}                   &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}4      & {\cellcolor[rgb]{0,0.682,0.937}}4      & \multicolumn{1}{c|}{1}                   &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                   & \multicolumn{1}{l}{}                   &                                          &                        \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|ll|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{4}{c}{$R_3$}                                                                                                                              & \multicolumn{1}{c|}{}  \\ 
% \cline{3-4}
%                                              & \multirow{4}{*}{$V_p(x_3)$} & $x_3$                                 & $c[t]$                                &                                          &                        \\ 
% \cline{3-4}
%                                              &                             & 1                                     & \textcolor{red}{1}                    &                                          &                        \\ 
% \cline{3-4}
%                                              &                             & 3                                     & 1                                     &                                          &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                        &                             & 4                                     & 1                                     &                                          &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                                          &                        \\
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                                          &                        \\ 
% \cline{3-5}
%                                              & \multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$}              &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}1* & {\cellcolor[rgb]{0.502,0.502,0.502}}1* & \multicolumn{1}{c|}{\textcolor{red}{0 }} &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}                   &                        \\ 
% \cline{3-5}
%                                              &                             & 3                                     & 3                                     & \multicolumn{1}{c|}{1}                   &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor{cyan}}1                   & {\cellcolor{cyan}}2                   & \multicolumn{1}{c|}{1}                   &                        \\ 
% \hhline{|~~---~|}
% \multicolumn{1}{|l}{}                        &                             & {\cellcolor{cyan}}4                   & {\cellcolor{cyan}}4                   & \multicolumn{1}{c|}{1}                   &                        \\ 
% \cline{3-5}
% \multicolumn{1}{|l}{}                        & \multicolumn{1}{l}{}        & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                                          &                        \\
% \hline
% \end{tabular}
        };

        \node (v4) at (-2.1, -6) {
\centering
\begin{tabular}{|c|c|c|l|} 
\hline
\multicolumn{3}{|c}{$R_1$}                                                                          & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_1)$} & $x_2$                             & $c[t]$                            &                        \\ 
\cline{2-3}
                            & 2                                 & 2                                 &                        \\ 
\cline{2-3}
                            & 3                                 & 1                                 &                        \\ 
\cline{2-3}
                            & 1                                 & 1                                 &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{}              &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s(R_1)$} & $x_1$                             & $x_2$                             &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1 & {\cellcolor[rgb]{0,0.682,0.937}}2 &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2 & {\cellcolor[rgb]{0,0.682,0.937}}2 &                        \\ 
\cline{2-3}
                            & 3                                 & 3                                 &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1 & {\cellcolor[rgb]{0,0.682,0.937}}1 &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{}              &                        \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|l|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{3}{c}{$R_1$}                                                                                 & \multicolumn{1}{c|}{}  \\ 
% \cline{3-4}
%                                              & \multirow{4}{*}{$V_p(R_1)$} & $x_2$                               & $c[t]$                               &                        \\ 
% \cline{3-4}
%                                              &                             & 2                                    & 2                                    &                        \\ 
% \cline{3-4}
%                                              &                             & 3                                    & 1                                    &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                        &                             & 1                  & 1                  &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{$\uparrow$}       & \multicolumn{1}{c}{}                 &                        \\ 
% \cline{3-4}
%                                              & \multirow{5}{*}{$V_s(R_1)$} & $x_1$                                & $x_2$                                &                        \\ 
% \hhline{|~~--~|}
%                                              &                             & {\cellcolor{cyan}}1                  & {\cellcolor{cyan}}2                  &                        \\ 
% \hhline{|~~--~|}
%                                              &                             & {\cellcolor{cyan}}2                  & {\cellcolor{cyan}}2                  &                        \\ 
% \cline{3-4}
%                                              &                             & 3                                    & 3                                    &                        \\ 
% \hhline{|~~--~|}
% \multicolumn{1}{|l}{}                        &                             & {\cellcolor{cyan}}1 & {\cellcolor{cyan}}1 &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                 & \multicolumn{1}{c}{}                 &                        \\
% \hline
% \end{tabular}
        };

        \node (v5) at (2.1, -6) {
            

\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$R_4$}                                                              &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_p(R_4)$~} & $x_4$                             & $c[t]$               &                        \\ 
\cline{2-3}
                             & \cancel{\textcolor{red}{1 }}        & \cancel{\textcolor{red}{1 }} &                        \\ 
\cline{2-3}
                             & 2                                 & 1                    &                        \\ 
\cline{2-3}
                             & 3                                 & 1                    &                        \\ 
\cline{2-3}
                             & 4                                 & 1                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s(R_4)$}  & $x_4$                             & $x_5$                &                        \\ 
\cline{2-3}
                             & \cancel{\textcolor{red}{1}}        & \cancel{\textcolor{red}{1}}  &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}2 & 2                    &                        \\ 
\cline{2-3}
                             & 3                                 & 3                    &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}4 & 4                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{} &                        \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|c|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{3}{c}{$R_4$}                                                                     &                        \\ 
% \cline{3-4}
%                                              & \multirow{5}{*}{$V_p(R_4)$~} & $x_4$                             & $c[t]$                     &                        \\ 
% \cline{3-4}
%                                              &                              & \cancel{\textcolor{red}{1 }}        & \cancel{\textcolor{red}{1 }} &                        \\ 
% \cline{3-4}
%                                              &                              & 2                                 & 1                          &                        \\ 
% \cline{3-4}
%                                              &                              & 3                                 & 1                          &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                        &                              & 4                                 & 1                          & \multicolumn{1}{l|}{}  \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{}       &                        \\ 
% \cline{3-4}
%                                              & \multirow{5}{*}{$V_s(R_4)$}  & $x_4$                             & $x_5$                      &                        \\ 
% \cline{3-4}
%                                              &                              & \cancel{\textcolor{red}{1 }}        & \cancel{\textcolor{red}{1 }} &                        \\ 
% \hhline{|~~--~|}
%                                              &                              & {\cellcolor[rgb]{0,0.682,0.937}}2 & 2                          &                        \\ 
% \cline{3-4}
%                                              &                              & 3                                 & 3                          &                        \\ 
% \hhline{|~~--~|}
% \multicolumn{1}{|l}{}                        &                              & {\cellcolor[rgb]{0,0.682,0.937}}4 & 4                          & \multicolumn{1}{l|}{}  \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{}       &                        \\
% \hline
% \end{tabular}

        };
    \draw (v2) -- (v1);
    \draw (v3) -- (v1);
    \draw (v4) -- (v2);
    \draw (v5) -- (v3);
\end{tikzpicture}
}

==> img/example_multiple.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
        \node (v1) at (0, 5) { % Node for [x_3]
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$[x_3]$}                                                                 &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s([x_3])$} & $x_3$                                 & $c[t]$               &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}1     & 2                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}4     & 2                    &                        \\ 
\cline{2-3}
\multicolumn{1}{|l}{}         & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
\hline
\end{tabular}
        };
        \node (v2) at (-2.1, 0) { % Node for R_2
\centering
\begin{tabular}{|c|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_2$}                                                                                                         & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_2)$} & $x_3$                                 & $c[t]$                                & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
                            & 4                                     & 2                                     & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
                            & 2                                     & 2                                     & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
                            & 1                                     & 1                                     & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        & \multicolumn{1}{c}{} &                        \\ 
\cline{2-4}
\multirow{7}{*}{$V_s(R_2)$} & $x_2$                                 & $x_3$                                 & $c[t]$               &                        \\ 
\cline{2-4}
                            & 1                                     & 2                                     & 1                    &                        \\ 
\cline{2-4}
                            & 2                                     & 2                                     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}1     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2     & {\cellcolor[rgb]{0,0.682,0.937}}4     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}4     & 1                    &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} &                        \\
\hline
\end{tabular}
        };
        \node (v3) at (2.1, 0) { % Node for R_3
\begin{tabular}{|c|c|c|ll|} 
\hline
\multicolumn{4}{|c}{$R_3$}                                                                                                                & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_3)$} & $x_3$                                 & $c[t]$                                &                             &                        \\ 
\cline{2-3}
                            & 1                                     & 1                                     &                             &                        \\ 
\cline{2-3}
                            & 3                                     & 1                                     &                             &                        \\ 
\cline{2-3}
                            & 4                                     & 1                                     &                             &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                             &                        \\
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                             &                        \\ 
\cline{2-4}
\multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$} &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & \multicolumn{1}{c|}{0}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}      &                        \\ 
\cline{2-4}
                            & 3                                     & 3                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1     & {\cellcolor[rgb]{0,0.682,0.937}}2     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}4     & {\cellcolor[rgb]{0,0.682,0.937}}4     & \multicolumn{1}{c|}{1}      &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                             &                        \\
\hline
\end{tabular}
        };

        \node (v4) at (-2.1, -6) {
\begin{tabular}{|c|c|c|l|} 
\hline
\multicolumn{3}{|c}{$R_1$}                                                                                                              & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_1)$} & $x_2$                                               & $c[t]$                                              &                        \\ 
\cline{2-3}
                            & 2                                                   & 2                                                   &                        \\ 
\cline{2-3}
                            & 3                                                   & 1                                                   &                        \\ 
\cline{2-3}
                            & 1                                                   & \textcolor{red}{2}                                  &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{$\uparrow$}                      & \multicolumn{1}{c}{}                                &                        \\ 
\cline{2-3}
\multirow{6}{*}{$V_s(R_1)$} & $x_1$                                               & $x_2$                                               &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1                   & {\cellcolor[rgb]{0,0.682,0.937}}2                   &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2                   & {\cellcolor[rgb]{0,0.682,0.937}}2                   &                        \\ 
\cline{2-3}
                            & 3                                                   & 3                                                   &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1                   & {\cellcolor[rgb]{0,0.682,0.937}}1                   &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{4*} & {\cellcolor[rgb]{0,0.682,0.937}}\textcolor{red}{1*} &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                &                        \\
\hline
\end{tabular}
        };

        \node (v5) at (2.1, -6) {
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$R_4$}                                                              &                        \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_4)$~} & $x_4$                             & $c[t]$               &                        \\ 
\cline{2-3}
                             & 2                                 & 1                    &                        \\ 
\cline{2-3}
                             & 3                                 & 1                    &                        \\ 
\cline{2-3}
                             & 4                                 & 1                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
\multirow{4}{*}{$V_s(R_4)$}  & $x_4$                             & $x_5$                &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}2 & 2                    &                        \\ 
\cline{2-3}
                             & 3                                 & 3                    &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}4 & 4                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{} &                        \\
\hline
\end{tabular}

        };
    \draw (v2) -- (v1);
    \draw (v3) -- (v1);
    \draw (v4) -- (v2);
    \draw (v5) -- (v3);
\end{tikzpicture}
}

==> img/example_static.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
        \node (v1) at (0, 5) { 
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$[x_3]$}                                                                 &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s([x_3])$} & $x_3$                                 & $c[t]$               &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 1                    &                        \\ 
\hhline{|~--~|}
                              & {\cellcolor[rgb]{0,0.682,0.937}}4     & 2                    &                        \\ 
\cline{2-3}
\multicolumn{1}{|l}{}         & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|c|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{3}{c}{$[x_3]$}                                                                  &                        \\ 
% \cline{3-4}
% \multirow{6}{*}{}                          & \multirow{5}{*}{$V_s([x_3])$} & $x_3$                                 & $c[t]$               &                        \\ 
% \hhline{|~~--~|}
%                                           &                               & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & 1                    &                        \\ 
% \hhline{|~~--~|}
%                                           &                               & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 1                    &                        \\ 
% \hhline{|~~--~|}
%                                           &                               & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 1                    &                        \\ 
% \hhline{|~~--~|}
%                                           &                               & {\cellcolor{cyan}}4                   & 2                    &                        \\ 
% \cline{3-4}
%                                           & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{}  \\
% \hline
% \end{tabular}
        };
        \node (v2) at (-2.1, 0) { 
        \begin{tabular}{|c|c|c|c|l|} 
\hline
\multicolumn{4}{|c}{$R_2$}                                                                                                         & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{3}{*}{$V_p(R_2)$} & $x_3$                                 & $c[t]$                                & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
                            & 4                                     & 1                                     & \multicolumn{1}{l}{} &                        \\ 
\cline{2-3}
                            & 2                                     & 1                                     & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        & \multicolumn{1}{c}{} &                        \\ 
\cline{2-4}
\multirow{7}{*}{$V_s(R_2)$} & $x_2$                                 & $x_3$                                 & $c[t]$               &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 0                    &                        \\ 
\cline{2-4}
                            & 2                                     & 2                                     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & 0                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2     & {\cellcolor[rgb]{0,0.682,0.937}}4     & 1                    &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & 0                    &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} &                        \\
\hline
\end{tabular}
% \centering
% \begin{tabular}{|cc|c|c|c|l|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{4}{c}{$R_2$}                                                                                                          & \multicolumn{1}{c|}{}  \\ 
% \cline{3-4}
%                                              & \multirow{3}{*}{$V_p(R_2)$} & $x_3$                                 & $c[t]$                                & \multicolumn{1}{c}{} &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                        &                             & 4                                     & 1                                     & \multicolumn{1}{l}{} &                        \\ 
% \cline{3-4}
%                                              &                             & 2                                     & 1                                     & \multicolumn{1}{c}{} &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        & \multicolumn{1}{c}{} &                        \\ 
% \cline{3-5}
%                                              & \multirow{7}{*}{$V_s(R_2)$} & $x_2$                                 & $x_3$                                 & $c[t]$               &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & 0                    &                        \\ 
% \cline{3-5}
%                                              &                             & 2                                     & 2                                     & 1                    &                        \\ 
% \hhline{|~~---~|}
% \multicolumn{1}{|l}{}                        &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & {\cellcolor[rgb]{0.502,0.502,0.502}}3 & 0                    &                        \\ 
% \hhline{|~~---~|}
%                                              &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & 0                    &                        \\ 
% \hhline{|~~---~|}
% \multicolumn{1}{|l}{}                        &                             & {\cellcolor[rgb]{0,0.682,0.937}}2     & {\cellcolor[rgb]{0,0.682,0.937}}4     & 1                    &                        \\ 
% \hhline{|~~---~|}
% \multicolumn{1}{|l}{}                        &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}1 & {\cellcolor[rgb]{0.502,0.502,0.502}}4 & 0                    &                        \\ 
% \cline{3-5}
% \multicolumn{1}{|l}{}                        & \multicolumn{1}{l}{}        & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{} &                        \\
% \hline
% \end{tabular}
        };
        \node (v3) at (2.1, 0) {
\begin{tabular}{|c|c|c|ll|} 
\hline
\multicolumn{4}{|c}{$R_3$}                                                                                                                & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{4}{*}{$V_p(R_3)$} & $x_3$                                 & $c[t]$                                &                             &                        \\ 
\cline{2-3}
                            & 1                                     & 2                                     &                             &                        \\ 
\cline{2-3}
                            & 3                                     & 1                                     &                             &                        \\ 
\cline{2-3}
                            & 4                                     & 1                                     &                             &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                             &                        \\
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                             &                        \\ 
\cline{2-4}
\multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$} &                        \\ 
\cline{2-4}
                            & 1                                     & 1                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}      &                        \\ 
\cline{2-4}
                            & 3                                     & 3                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\cline{2-4}
                            & 1                                     & 2                                     & \multicolumn{1}{c|}{1}      &                        \\ 
\hhline{|~---~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}4     & {\cellcolor[rgb]{0,0.682,0.937}}4     & \multicolumn{1}{c|}{1}      &                        \\ 
\cline{2-4}
\multicolumn{1}{|l}{}       & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                             &                        \\
\hline
\end{tabular}            
% \centering
% \begin{tabular}{|cc|c|c|ll|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{4}{c}{$R_3$}                                                                                                                 & \multicolumn{1}{c|}{}  \\ 
% \cline{3-4}
%                                           & \multirow{4}{*}{$V_p(x_3)$}      & $x_3$                                  & $c[t]$                                &                             &                        \\ 
% \cline{3-4}
%                                           &                             & 1                                     & 2                                     &                             &                        \\ 
% \cline{3-4}
%                                           &                             & 3                                     & 1                                     &                             &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                      &                             & 4                                     & 1                                     &                             &                        \\ 
% \cline{3-4}
%                                           & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{}                  &                             &                        \\
%                                           & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}                  & \multicolumn{1}{c}{$\nwarrow$}        &                             &                        \\ 
% \cline{3-5}
%                                           & \multirow{6}{*}{$V_s(R_3)$} & $x_3$                                 & $x_4$                                 & \multicolumn{1}{c|}{$c[t]$} &                        \\ 
% \cline{3-5}
%                                           &                             & 1                                     & 1                                     & \multicolumn{1}{c|}{1}      &                        \\ 
% \hhline{|~~---~|}
%                                           &                             & {\cellcolor[rgb]{0.502,0.502,0.502}}2 & {\cellcolor[rgb]{0.502,0.502,0.502}}5 & \multicolumn{1}{c|}{0}      &                        \\ 
% \cline{3-5}
%                                           &                             & 3                                     & 3                                     & \multicolumn{1}{c|}{1}      &                        \\ 
% \cline{3-5}
%                                           &                             & 1                                     & 2                                     & \multicolumn{1}{c|}{1}      &                        \\ 
% \hhline{|~~---~|}
% \multicolumn{1}{|l}{}                      &                             & {\cellcolor{cyan}}4                   & {\cellcolor{cyan}}4                   & \multicolumn{1}{c|}{1}      &                        \\ 
% \cline{3-5}
% \multicolumn{1}{|l}{}                      & \multicolumn{1}{l}{}        & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                  &                             &                        \\
% \hline
% \end{tabular}
        };

        \node (v4) at (-2.1, -6) {
        \begin{tabular}{|c|c|c|l|} 
\hline
\multicolumn{3}{|c}{$R_1$}                                                                          & \multicolumn{1}{c|}{}  \\ 
\cline{2-3}
\multirow{3}{*}{$V_p(R_1)$} & $x_2$                             & $c[t]$                            &                        \\ 
\cline{2-3}
                            & 2                                 & 2                                 &                        \\ 
\cline{2-3}
                            & 3                                 & 1                                 &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{}              &                        \\ 
\cline{2-3}
\multirow{4}{*}{$V_s(R_1)$} & $x_1$                             & $x_2$                             &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}1 & {\cellcolor[rgb]{0,0.682,0.937}}2 &                        \\ 
\hhline{|~--~|}
                            & {\cellcolor[rgb]{0,0.682,0.937}}2 & {\cellcolor[rgb]{0,0.682,0.937}}2 &                        \\ 
\cline{2-3}
                            & 3                                 & 3                                 &                        \\ 
\cline{2-3}
\multicolumn{1}{|c}{}       & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{}              &                        \\
\hline
\end{tabular}
% \centering
% \begin{tabular}{|cc|c|c|l|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{3}{c}{$R_1$}                                                           & \multicolumn{1}{c|}{}  \\ 
% \cline{3-4}
%                                              & \multirow{3}{*}{$V_p(R_1)$} & $x_2$                         & $c[t]$               &                        \\ 
% \cline{3-4}
%                                              &                             & 2                              & 2                    &                        \\ 
% \cline{3-4}
%                                              &                             & 3                              & 1                    &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{$\uparrow$} & \multicolumn{1}{c}{} &                        \\ 
% \cline{3-4}
%                                              & \multirow{4}{*}{$V_s(R_1)$} & $x_1$                          & $x_2$                &                        \\ 
% \hhline{|~~--~|}
%                                              &                             & {\cellcolor{cyan}}1            & {\cellcolor{cyan}}2  &                        \\ 
% \hhline{|~~--~|}
%                                              &                             & {\cellcolor{cyan}}2            & {\cellcolor{cyan}}2  &                        \\ 
% \cline{3-4}
%                                              &                             & 3                              & 3                    &                        \\ 
% \cline{3-4}
%                                              & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{}           & \multicolumn{1}{c}{} &                        \\
% \hline
% \end{tabular}
        };

        \node (v5) at (2.1, -6) { 
\centering
\begin{tabular}{|c|c|c|c|} 
\hline
\multicolumn{3}{|c}{$R_4$}                                                              &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_p(R_4)$~} & $x_4$                             & $c[t]$               &                        \\ 
\cline{2-3}
                             & 1                                 & 1                    &                        \\ 
\cline{2-3}
                             & 2                                 & 1                    &                        \\ 
\cline{2-3}
                             & 3                                 & 1                    &                        \\ 
\cline{2-3}
                             & 4                                 & 1                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{$\uparrow$}    & \multicolumn{1}{c}{} &                        \\ 
\cline{2-3}
\multirow{5}{*}{$V_s(R_4)$}  & $x_4$                             & $x_5$                &                        \\ 
\cline{2-3}
                             & 1                                 & 1                    &                        \\ 
\cline{2-3}
                             & 2                                 & 2                    &                        \\ 
\cline{2-3}
                             & 3                                 & 3                    &                        \\ 
\hhline{|~--~|}
                             & {\cellcolor[rgb]{0,0.682,0.937}}4 & 4                    & \multicolumn{1}{l|}{}  \\ 
\cline{2-3}
\multicolumn{1}{|c}{}        & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{} &                        \\
\hline
\end{tabular}
% \begin{tabular}{|cc|c|c|c|} 
% \hline
% \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \multicolumn{3}{c}{$R_4$}                                                            &                        \\ 
% \cline{3-4}
%                                           & \multirow{5}{*}{$V_p(R_4)$~} & $x_4$                          & $c[t]$               &                        \\ 
% \cline{3-4}
%                                           &                              & 1                              & 1                    &                        \\ 
% \cline{3-4}
%                                           &                              & 2                              & 1                    &                        \\ 
% \cline{3-4}
%                                           &                              & 3                              & 1                    &                        \\ 
% \cline{3-4}
% \multicolumn{1}{|l}{}                      &                              & 4                              & 1                    & \multicolumn{1}{l|}{}  \\ 
% \cline{3-4}
%                                           & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{$\uparrow$} & \multicolumn{1}{c}{} &                        \\ 
% \cline{3-4}
%                                           & \multirow{5}{*}{$V_s(R_4)$}  & $x_4$                          & $x_5$                &                        \\ 
% \cline{3-4}
%                                           &                              & 1                              & 1                    &                        \\ 
% \cline{3-4}
%                                           &                              & 2                              & 2                    &                        \\ 
% \cline{3-4}
%                                           &                              & 3                              & 3                    &                        \\ 
% \hhline{|~~--~|}
% \multicolumn{1}{|l}{}                      &                              & {\cellcolor{cyan}}4            & 4                    & \multicolumn{1}{l|}{}  \\ 
% \cline{3-4}
%                                           & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{}           & \multicolumn{1}{c}{} &                        \\
% \hline
% \end{tabular}
        };
    \draw (v2) -- (v1);
    \draw (v3) -- (v1);
    \draw (v4) -- (v2);
    \draw (v5) -- (v3);
\end{tikzpicture}
}

==> img/newtree-xiao.tex <==
\begin{tikzpicture}[font=\Large]
  \node (p1) at (0, 5) {$\cap : V_s([x_3]) = V_p(R_2) \cap V_p(R_3)$};
  \node (p2) at (-3, 3) {$\pi : V_p(R_2) = \pi_{x_3} V_p(R_2)$};
  \node (p3) at (3, 3) {$\pi : V_p(R_3) = \pi_{x_3} V_s(R_3)$};
  \node (p4) at (-3, 2) {$\ltimes : V_s(R_2) = R_2 \ltimes V_p(R_1)$};
  \node (p5) at (3, 2) {$\ltimes : V_s(R_3) = R_3 \ltimes V_p(R_4)$};
  \node (p6) at (-3, 0) {$\pi : V_p(R_1) = \pi_{x_2} R_1$};
  \node (p7) at (-2, 1) {$R_2$};
  \node (p8) at (2, 1) {$R_3$};
  \node (p9) at (3, 0) {$\pi : V_p(R_4) = \pi_{x_4}R_4$};
  \node (p10) at (-3, -1) {$V_s(R_1) = R_1$};
  \node (p11) at (3, -1) {$V_s(R_4) = R_4$};
  \node (a1) at (-4.7, 0.4) {};
  \node (a2) at (-1, 0.4) {};
  \node (a3) at (-4.7, -1.3) {};
  \node (a4) at (-1, -1.3) {};
  \node[text=red] (a5) at (-1.5, -1) {$R_1$};
  \node (b1) at (-5.2, 3.3) {};
  \node (b2) at (-0.5, 3.3) {};
  \node (b3) at (-5.2, 0.7) {};
  \node (b4) at (-0.5, 0.7) {};
  \node[text=red] (b5) at (-1, 1) {$R_2$};
  \node (c1) at (5.2, 3.3) {};
  \node (c2) at (0.5, 3.3) {};
  \node (c3) at (5.2, 0.7) {};
  \node (c4) at (0.5, 0.7) {};
   \node[text=red] (c5) at (1, 1) {$R_3$};
  \node (d1) at (4.7, 0.4) {};
  \node (d2) at (1, 0.4) {};
  \node (d3) at (4.7, -1.3) {};
  \node (d4) at (1, -1.3) {};
  \node[text=red] (d5) at (1.5, -1) {$R_4$};
  \node (e1) at (3.5, 4.5) {};
  \node (e2) at (-3, 4.5) {};
  \node (e3) at (3.5, 5.5) {};
  \node (e4) at (-3, 5.5) {};
  \node[text=red] at (2.8, 5) {$[x_3]$};
  \begin{scope}[every path/.style={<-}]
    \draw (p1) -- (p2);
    \draw (p1) -- (p3);
    \draw (p2) -- (p4);
    \draw (p3) -- (p5);
    \draw (p4) -- (p6);
    \draw (p4) -- (p7);
    \draw (p6) -- (p10);
    \draw (p5) -- (p8);
    \draw (p5) -- (p9);
    \draw (p9) -- (p11);
  \end{scope}
  \begin{scope}
    \draw[dashed] (a1) -- (a2);
    \draw[dashed] (a1) -- (a3);
    \draw[dashed] (a2) -- (a4);
    \draw[dashed] (a3) -- (a4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (b1) -- (b2);
    \draw[dashed] (b1) -- (b3);
    \draw[dashed] (b2) -- (b4);
    \draw[dashed] (b3) -- (b4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (c1) -- (c2);
    \draw[dashed] (c1) -- (c3);
    \draw[dashed] (c2) -- (c4);
    \draw[dashed] (c3) -- (c4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (d1) -- (d2);
    \draw[dashed] (d1) -- (d3);
    \draw[dashed] (d2) -- (d4);
    \draw[dashed] (d3) -- (d4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (e1) -- (e2);
    \draw[dashed] (e1) -- (e3);
    \draw[dashed] (e2) -- (e4);
    \draw[dashed] (e3) -- (e4);    
  \end{scope}
\end{tikzpicture}

==> img/newtree.tex <==
\begin{tikzpicture}[font=\Large]
  \node (p1) at (0, 4) {$\cap : V_s([x_3])$};
  \node (p2) at (-2, 3) {$\pi : V_p(R_2)$};
  \node (p3) at (2, 3) {$\pi : V_p(R_3)$};
  \node (p4) at (-2, 2) {$\ltimes : V_s(R_2)$};
  \node (p5) at (2, 2) {$\ltimes : V_s(R_3) = R_3 \ltimes V_p(R_4)$};
  \node (p6) at (-2.5, 0) {$\pi : V_p(R_1)$};
  \node (p7) at (-1.5, 1) {$R_2$};
  \node (p8) at (1.5, 1) {$R_3$};
  \node (p9) at (2.5, 0) {$\pi : V_p(R_4)$};
  \node (p10) at (-2.5, -1) {$V_s(R_1) = R_1$};
  \node (p11) at (2.5, -1) {$V_s(R_4) = R_4$};
  \node (a1) at (-3.7, 0.4) {};
  \node (a2) at (-0.5, 0.4) {};
  \node (a3) at (-3.7, -1.3) {};
  \node (a4) at (-0.5, -1.3) {};
  \node[text=red] (a5) at (-1, -1) {$R_1$};
  \node (b1) at (-3.3, 3.3) {};
  \node (b2) at (-0.2, 3.3) {};
  \node (b3) at (-3.3, 0.7) {};
  \node (b4) at (-0.2, 0.7) {};
  \node[text=red] (b5) at (-0.7, 1) {$R_2$};
  \node (c1) at (4, 3.3) {};
  \node (c2) at (0, 3.3) {};
  \node (c3) at (4, 0.7) {};
  \node (c4) at (0, 0.7) {};
   \node[text=red] (c5) at (0.7, 1) {$R_3$};
  \node (d1) at (3.7, 0.4) {};
  \node (d2) at (0.5, 0.4) {};
  \node (d3) at (3.7, -1.3) {};
  \node (d4) at (0.5, -1.3) {};
  \node[text=red] (d5) at (1, -1) {$R_4$};
  \node (e1) at (-2.2, 4.5) {};
  \node (e2) at (2.2, 4.5) {};
  \node (e3) at (-2.2, 3.5) {};
  \node (e4) at (2.2, 3.5) {};
  \node[text=red] at (1.8, 4) {$[x_3]$};
  \begin{scope}[every path/.style={<-}]
    \draw (p1) -- (p2);
    \draw (p1) -- (p3);
    \draw (p2) -- (p4);
    \draw (p3) -- (p5);
    \draw (p4) -- (p6);
    \draw (p4) -- (p7);
    \draw (p6) -- (p10);
    \draw (p5) -- (p8);
    \draw (p5) -- (p9);
    \draw (p9) -- (p11);
  \end{scope}
  \begin{scope}
    \draw[dashed] (a1) -- (a2);
    \draw[dashed] (a1) -- (a3);
    \draw[dashed] (a2) -- (a4);
    \draw[dashed] (a3) -- (a4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (b1) -- (b2);
    \draw[dashed] (b1) -- (b3);
    \draw[dashed] (b2) -- (b4);
    \draw[dashed] (b3) -- (b4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (c1) -- (c2);
    \draw[dashed] (c1) -- (c3);
    \draw[dashed] (c2) -- (c4);
    \draw[dashed] (c3) -- (c4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (d1) -- (d2);
    \draw[dashed] (d1) -- (d3);
    \draw[dashed] (d2) -- (d4);
    \draw[dashed] (d3) -- (d4);
  \end{scope}
  \begin{scope}
    \draw[dashed] (e1) -- (e2);
    \draw[dashed] (e1) -- (e3);
    \draw[dashed] (e2) -- (e4);
    \draw[dashed] (e3) -- (e4);    
  \end{scope}
\end{tikzpicture}
